Direct prediction of the solute softening-to-hardening transition in W-Re alloys using stochastic simulations of screw dislocation motion

Interactions among dislocations and solute atoms are the basis of several important processes in metals plasticity. In body-centered cubic (bcc) metals and alloys, low-temperature plastic flow is controlled by screw dislocation glide, which is known to take place by the nucleation and sideward relaxation of kink pairs across two consecutive \emph{Peierls} valleys. In alloys, dislocations and solutes affect each other's kinetics via long-range stress field coupling and short-range inelastic interactions. It is known that in certain substitutional bcc alloys a transition from solute softening to solute hardening is observed at a critical concentration. In this paper, we develop a kinetic Monte Carlo model of screw dislocation glide and solute diffusion in substitutional W-Re alloys. We find that dislocation kinetics is governed by two competing mechanisms. At low solute concentrations, nucleation is enhanced by the softening of the Peierls stress, which overcomes the elastic repulsion of Re atoms on kinks. This trend is reversed at higher concentrations, resulting in a minimum in the flow stress that is concentration and temperature dependent. This minimum marks the transition from solute softening to hardening, which is found to be in reasonable agreement with experiments.

==> ucell.tex <==
	%\begin{tikzpicture}[scale=1]
%\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=0.5\columnwidth]{triangle0}};
%\node[anchor=south west,inner sep=0] at (0,3) {\includegraphics[width=0.5\columnwidth]{triangle1}};
%\end{tikzpicture}
%
\tdplotsetmaincoords{40}{160}	% defines view of the picture {azimuth}{elevation}
\begin{tikzpicture}[scale=1,tdplot_main_coords]
\def \L {3}
\def \R{0.2}
\coordinate (O) at (0,0,0);
\draw[->] (O) -- (1.2*\L,0,0) node[anchor=north east]{$[100]$};
\draw[->] (O) -- (0,1.2*\L,0) node[anchor=north west]{$[010]$};
\draw[->] (O) -- (0,0,1.4*\L) node[anchor=east]{$[001]$};
\tikzstyle{bluefill} = [fill=black!30,fill opacity=0.3]
\tikzstyle{greenfill} = [fill=blue!30,fill opacity=0.3]
\tikzstyle{redfill} = [fill=red!30,fill opacity=0.3]
\filldraw[bluefill] (0,0,0) -- (\L,\L,0) -- (\L,\L,\L) -- (0,0,\L) -- cycle;
\filldraw[greenfill] (0,0,0) -- (0,\L,0) -- (\L,\L,\L) -- (\L,0,\L) -- cycle;
\filldraw[redfill] (0,0,0) -- (\L,0,0) -- (\L,\L,\L) -- (0,\L,\L) -- cycle;
\draw[] (0,0,\L) -- (\L,0,\L);
\draw[] (\L,0,0) -- (\L,\L,0);
\draw[] (\L,0,\L) -- (\L,0,0);
\draw[] (\L,\L,0) -- (\L,\L,\L);
\draw[] (\L,\L,\L) -- (\L,0,\L);
\draw[] (\L,\L,\L) -- (0,\L,\L);
\draw[] (\L,\L,0) -- (0,\L,0);
\draw[] (0,\L,0) -- (0,\L,\L);
\draw[] (0,\L,\L) -- (0,0,\L);
\shade[ball color=gray] (0,0,0) circle(\R);
\shade[ball color=gray] (\L,0,0) circle(\R);
\shade[ball color=gray] (\L,\L,0) circle(\R);
\shade[ball color=gray] (0,\L,0) circle(\R);
\shade[ball color=gray] (0,0,\L) circle(\R);
\shade[ball color=gray] (\L,0,\L) circle(\R);
\shade[ball color=gray] (\L,\L,\L) circle(\R);
\shade[ball color=gray] (0,\L,\L) circle(\R);
\shade[ball color=gray] (0.5*\L,0.5*\L,0.5*\L) circle(\R);
\draw[thick,->] (0,0,0) -- (3*\L/2,3*\L/2,3*\L/2) node[above,right,sloped]{$[111]$};
\draw[thick,blue,->] (\L/2,0,\L/2) -- (\L,\L/2,\L) node[below,sloped] {$\tau_{(\overline{1}01)}$};
%\node[blue] at (\L,\L/2+0.15*\L,\L+0.1*\L) {$\tau_{\overline{1}01}$};
\draw[thick,orange,->] (\L,0,\L) -- (\L/2,\L/2,\L/2)node[above,midway,sloped] {$\tau_{(\overline{1}01)}'$};
\draw[thick,red,->] (0,\L/2,\L/2) -- (\L/2,\L,\L) node[below,sloped] {$\tau_{(0\overline{1}1)}$};
\draw[thick,green,->] (0,\L,\L) -- (\L/2,\L/2,\L/2) node[above,midway,sloped] {$\tau_{(0\overline{1}1)}'$};
\end{tikzpicture}
%
%\begin{tikzpicture}[scale=1]
%\node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=0.5\columnwidth]{triangle2}};
%\node[anchor=south west,inner sep=0] at (0,3) {\includegraphics[width=0.5\columnwidth]{triangle3}};
%\end{tikzpicture}


